Predicting Parameter Change's Effect on Cellular Network Time Series

The cellular network provides convenient network access for ever-growing mobile phones. During the continuous optimization, operators can adjust cell parameters to enhance the Quality of Service (QoS) flexibly. A precise prediction of the parameter change's effect can help operators make proper parameter adjustments. This work focuses on predicting cell status (like the workload and QoS) after adjusting the cell parameters. The prediction will be conducted before an adjustment is actually applied to provide an early inspection. As it can be hard for available parameter adjustments with a limited number to cover all the parameter and user behavior combinations, we propose ParaSeer fusing domain knowledge on parameter adjustments into data-driven time series forecasting. ParaSeer organizes several pre-trained Transformers for adjustment-free time series forecasting, utilizing plenty of adjustment-free data. On the other hand, ParaSeer models the effect of adjusting the transmission power and cell individual offset (CIO) as a multiplier for the workload. We derive a formula to calculate the multiplier from the underlying mechanism of those two parameters, helping ParaSeer eliminate the thirst for data with parameter adjustments. We compare ParaSeer with baselines on two real-world datasets, where ParaSeer outperforms the best baseline by more than 25.8% in terms of RMSE. The extensive experiments further illustrate the contributions of ParaSeer's components.

==> img/architecture.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	node distance=3cm,
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
	% 1. Data
	\node(timestamps){$t-I, \cdots, t-1, t, \cdots, t + O - 1 $};
	\node[above of=timestamps, yshift=-2.3cm, xshift=0.1cm](parameters){$\Delta \mathbf{p}$};
	\draw[thick, ->] (parameters) -- +(0, -0.5cm);
	\node[above of=timestamps, yshift=-2cm, xshift=-2cm](data){\textit{Data}};
	\draw [thick,decorate, decoration = {brace, mirror}] (timestamps.187) -- +(2.0cm, 0);
	\draw [thick,decorate, decoration = {brace}] (timestamps.353) -- +(-2.1cm, 0);
	\node[below of=timestamps, xshift=-1.2cm, yshift=2.3cm](time-src){$\mathbf{T}_{src}$};
	\node[below of=timestamps, xshift=1.2cm, yshift=2.3cm](time-tgt){$\mathbf{T}_{tgt}$};
	\node[below of=time-src, yshift=2cm](workload-src){$\mathbf{W}_{src}$};
	\node[draw, dotted, minimum width=0.8cm, minimum height=0.5cm, below of=time-tgt, yshift=2cm](workload-tgt){};
	\node[below of=workload-src, yshift=2cm](qos-src){$\mathbf{Q}_{src}$};
	\node[draw, dotted, minimum width=0.8cm, minimum height=0.5cm, below of=workload-tgt, yshift=2cm](qos-tgt){};
	\node[below of=qos-src, yshift=2cm](other-src){$\cdots$};
	\node[below of=qos-tgt, yshift=2cm](other-tgt){$\cdots$};
	\node[draw,dashed,fit=(data) (timestamps) (other-src) (other-tgt)] {};

	% 2. architecture
	\node[right of=data, xshift=3cm](architecture){\textit{\method{}}};

	% 2.1 Transformer for workload
	\node[below of=architecture, xshift=1.5cm, yshift=2.5cm](w-historical-pa){$\mathbf{T}_{src}$};
	\node[below of=w-historical-pa, yshift=2.5cm](w-future-pa){$\mathbf{T}_{tgt}$};
	\node[below of=w-future-pa, yshift=2.5cm](w-historical-self){$\mathbf{W}_{src}$};
	\node[draw,thick, minimum width=2.5cm, minimum height=1cm, right of=w-future-pa](w-transformer){$\mathbf{W}$'s Transformer};
	\node[right of=w-transformer](w-prediction-raw){$\mathbf{W}^{\prime}_{tgt}$};
	\draw[thick, ->] (w-historical-pa) -- ++(1.3cm, 0) |-(w-transformer);
	\draw[thick, ->] (w-future-pa) -- (w-transformer);
	\draw[thick, ->] (w-historical-self) -- ++(1.3cm, 0) |-(w-transformer);
	\draw[thick, ->] (w-transformer) -- (w-prediction-raw);
	\node[above of=w-prediction-raw, yshift=-2.5cm](parameter){$\Delta \mathbf{p}$};
	\node[draw,dashed,double, right of=w-prediction-raw, xshift=-1.2cm](hsc){HSC-PEP};
	\draw[thick, ->] (w-prediction-raw) -- (hsc);
	\draw[thick, ->] (parameter) -- (hsc);
	\node[below of=hsc, yshift=2cm](w-prediction){$\tilde{\mathbf{W}}_{tgt}$};
	\draw[dashed,double, ->] (hsc) -- (w-prediction);

	% 2.2 Transformer for QoS
	\node[below of=w-historical-pa, yshift=1cm, xshift=-0.7cm](q-historical-pa){$\mathbf{W}_{src}, \mathbf{T}_{src}, \cdots$};
	\node[below of=q-historical-pa, yshift=2.5cm](q-future-pa){$\tilde{\mathbf{W}}_{tgt}, \mathbf{T}_{tgt}, \cdots$};
	\node[below of=q-future-pa, yshift=2.5cm, xshift=0.7cm](q-historical-self){$\mathbf{Q}_{src}$};
	\node[draw,thick, minimum width=2.5cm, minimum height=1cm, below of=w-transformer, yshift=1cm](q-transformer){$\mathbf{Q}$'s Transformer};
	\node[right of=q-transformer](q-prediction){$\tilde{\mathbf{Q}}_{tgt}$};
	\draw[thick, ->] (q-historical-pa) -- ++(2cm, 0) |-(q-transformer);
	\draw[thick, ->] (q-future-pa) -- (q-transformer);
	\draw[thick, ->] (q-historical-self) -- ++(1.3cm, 0) |-(q-transformer);
	\draw[thick, ->] (q-transformer) -- (q-prediction);
	\draw[dashed,double, ->] (w-prediction) -- ++(-10cm, 0) |- (q-future-pa);

	% 2.3 Other part
	\node[below of=q-transformer, yshift=2cm]{$\cdots$};
	\node[below of=q-transformer, yshift=1.5cm](gt){\textit{Graphical Transformer}};
	\node[draw,double,dashed,fit=(w-transformer) (gt)](gt-border) {};
	\node[draw,dashed,fit=(architecture) (gt-border) (hsc)] {};
\end{tikzpicture}


==> img/bi-antenna.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	node distance=3cm,
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
	\draw[draw, thick, fill=gray!50] (0, 0) -- (1.5cm, 0) arc[start angle=0, end angle=36.9, radius=2.5cm] -- (0, 0);

	\draw[dotted, black] (2.5cm, 2.3cm) -- (2.5cm, -0.45cm);
    \begin{scope}[blue, inner sep=2pt]
        \draw[dashed, blue!20] (0, 0) -- +(0, -0.7cm)
            node [coordinate, near end] (a) {};
        \draw[dashed, blue!20] (5cm,0) -- +(0, -0.7cm)
            node [coordinate, near end] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {$R$} (b);
    \end{scope}
	\draw[dashed] (0cm, 0cm) node[below]{A} -- (5cm, 0) node[below]{B};

	% \draw[dotted, black] (-1cm, 0) circle (2.5cm);
	\draw[dotted, black] (1.5cm, 0) arc[start angle=0, end angle=150, radius=2.5cm];
	\draw[dotted, black] (1.5cm, 0) arc[start angle=0, end angle=-10, radius=2.5cm];
	\draw[|<->|, blue, inner sep=2pt] (-1cm, 0) -- node[fill=white]{$ \frac{\sqrt{\beta} R}{1-\beta}$} +(-1.5cm, 2cm);
	\draw[dotted, black] (2.5cm, 2.3cm) -- (2.5cm, -0.45cm);
    \begin{scope}[blue, inner sep=2pt]
        \draw[dashed, blue!20] (0, 0) -- +(0, -0.7cm)
            node [coordinate, near end] (a) {};
        \draw[dashed, blue!20] (-1cm,0) -- +(0, -0.7cm)
            node [coordinate, near end] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {$\frac{\beta R}{1 - \beta}$} (b);
    \end{scope}

	\draw[->, draw, thick] (0, 0) node[right, yshift=0.25cm, xshift=0.3cm]{$\frac{\theta}{2}$} -- (1cm, 1.5cm) node[right]{$(x, y)$};
	\draw[->, draw, thick] (0, 0) -- (1cm, 0) node[below]{$x$};
	\draw[->, draw, thick] (0, 0) -- (0, 1.5cm) node[left, yshift=-0.2cm]{$y$};
	\draw[dashed, draw] (1cm, 0) -- (1cm, 1.5cm);
	\draw[dashed, draw] (0, 1.5cm) -- (1cm, 1.5cm);
	\draw (0.35cm, 0) arc[start angle=0, end angle=53.1, radius=0.35cm, thick];

	\draw[draw, dashed] (-1cm, 0) node[right, yshift=0.15cm, xshift=0.3cm]{$\gamma$} -- (1cm, 1.5cm);
	\draw[draw, dashed] (-1cm, 0) -- (1.5cm, 0);
	\draw (-0.65cm, 0) arc[start angle=0, end angle=36.9, radius=0.35cm, thick];
%		\draw[draw] (0, 0) circle (1.5cm);
\end{tikzpicture}


==> img/cells-beta-eq-1.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
    \input{img/cells-constant}

    \draw[thick] (site-0) -- (vertex-1-1);
    \draw[thick] (site-0) -- (vertex-2-2);
    \draw[thick] (site-0) -- (vertex-3-3);
    \draw[thick] (site-0) -- (vertex-4-4);
    \draw[thick] (site-0) -- (vertex-5-5);
    \draw[thick] (site-0) -- (vertex-6-6);
    \draw[draw, thick, dashed, fill=gray!50] (vertex-1) -- (vertex-2) -- (vertex-3) -- (vertex-4) -- (vertex-5) -- (vertex-6) -- (vertex-1);

    \draw[draw, dotted, thick] (site-0) -- (site-1);
    \draw[draw, dotted, thick] (site-0) -- (site-6);
	\node at (0.5cm, 0) {$\theta$};
	\draw (0.25cm * \SqrtThree / 2, 0.25cm / 2) arc[start angle=\THETA / 2, end angle=-\THETA / 2, radius=0.25cm, thick];
\end{tikzpicture}


==> img/cells-beta-gt-1.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
    \input{img/cells-constant}

    \draw[thick] (site-0) -- (vertex-1-1);
    \draw[thick] (site-0) -- (vertex-2-2);
    \draw[thick] (site-0) -- (vertex-3-3);
    \draw[thick] (site-0) -- (vertex-4-4);
    \draw[thick] (site-0) -- (vertex-5-5);
    \draw[thick] (site-0) -- (vertex-6-6);

    % \node at (site-2) {$\frac{\beta \cos{\frac{\theta}{2}} - \sqrt{\beta - \beta^{2} \sin^{2}{\frac{\theta}{2}}}}{\beta - 1} R$};
    \pgfmathsetmacro{\BIGBETA}{1 / \BETA}
    \pgfmathsetmacro{\INTERSECTION}{(\BIGBETA * cos(\THETA / 2) - sqrt(\BIGBETA * (1 - \BIGBETA * sin(\THETA / 2) * sin(\THETA / 2)))) / (\BIGBETA - 1) * \ISD}
    % NOTICE: As BIGBETA = 1 / BETA, we can reuse RADIUS
    \pgfmathsetmacro{\BIGGAMMA}{asin(\INTERSECTION * sin(\THETA / 2) / \RADIUS)}

    \draw[draw, thick, fill=gray!50] (\INTERSECTION cm, 0)
        arc[start angle=210 + \BIGGAMMA, end angle=210 - \BIGGAMMA, radius=\RADIUS cm]
        arc[start angle=270 + \BIGGAMMA, end angle=270 - \BIGGAMMA, radius=\RADIUS cm]
        arc[start angle=-30 + \BIGGAMMA, end angle=-30 - \BIGGAMMA, radius=\RADIUS cm]
        arc[start angle=30 + \BIGGAMMA, end angle=30 - \BIGGAMMA, radius=\RADIUS cm]
        arc[start angle=90 + \BIGGAMMA, end angle=90 - \BIGGAMMA, radius=\RADIUS cm]
        arc[start angle=150 + \BIGGAMMA, end angle=150 - \BIGGAMMA, radius=\RADIUS cm];

    \draw[draw, thick, dashed] (vertex-1) -- (vertex-2) -- (vertex-3) -- (vertex-4) -- (vertex-5) -- (vertex-6) -- (vertex-1);

    \draw[draw, dotted, thick] (site-0) -- (site-1);
    \draw[draw, dotted, thick] (site-0) -- (site-6);
	\node at (0.5cm, 0) {$\theta$};
	\draw (0.25cm * \SqrtThree / 2, 0.25cm / 2) arc[start angle=\THETA / 2, end angle=-\THETA / 2, radius=0.25cm, thick];
\end{tikzpicture}


==> img/cells-beta-lt-1.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
    \input{img/cells-constant}

    \draw[thick] (site-0) -- (vertex-1-1);
    \draw[thick] (site-0) -- (vertex-2-2);
    \draw[thick] (site-0) -- (vertex-3-3);
    \draw[thick] (site-0) -- (vertex-4-4);
    \draw[thick] (site-0) -- (vertex-5-5);
    \draw[thick] (site-0) -- (vertex-6-6);

    \draw[draw, thick, fill=gray!50] (\CBSD cm * \SqrtThree / 2, \CBSD cm * 0.5)
        arc[start angle=30, end angle=30+\GAMMA, radius=\RADIUS cm]
        arc[start angle=90-\GAMMA, end angle=90+\GAMMA, radius=\RADIUS cm]
        arc[start angle=150-\GAMMA, end angle=150+\GAMMA, radius=\RADIUS cm]
        arc[start angle=210-\GAMMA, end angle=210+\GAMMA, radius=\RADIUS cm]
        arc[start angle=270-\GAMMA, end angle=270+\GAMMA, radius=\RADIUS cm]
        arc[start angle=-30-\GAMMA, end angle=-30+\GAMMA, radius=\RADIUS cm]
        arc[start angle=30-\GAMMA, end angle=30, radius=\RADIUS cm];

    \draw[draw, thick, dashed] (vertex-1) -- (vertex-2) -- (vertex-3) -- (vertex-4) -- (vertex-5) -- (vertex-6) -- (vertex-1);

    \draw[draw, dotted, thick] (site-0) -- (site-1);
    \draw[draw, dotted, thick] (site-0) -- (site-6);
	\node at (0.5cm, 0) {$\theta$};
	\draw (0.25cm * \SqrtThree / 2, 0.25cm / 2) arc[start angle=\THETA / 2, end angle=-\THETA / 2, radius=0.25cm, thick];
\end{tikzpicture}


==> img/cells-difference-in-difference.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
    \input{img/cells-constant}

    \node at (site-0) {$\mathbf{S}_{i}$};
    \node at (site-3) {$\mathbf{S}_{j}$};
    \node at (site-4) {$\mathbf{S}_{k}$};
    \draw[thick, <-, blue] (vertex-4) -- +(-1cm, 0) node[fill=white] {$\mathbf{x}$};
    % \draw[thick] (site-0) -- (vertex-1-1);
    % \draw[thick] (site-0) -- (vertex-2-2);
    % \draw[thick] (site-0) -- (vertex-3-3);
    % \draw[thick] (site-0) -- (vertex-4-4);
    % \draw[thick] (site-0) -- (vertex-5-5);
    % \draw[thick] (site-0) -- (vertex-6-6);

    % \node at (site-2) {$\frac{\beta \cos{\frac{\theta}{2}} - \sqrt{\beta - \beta^{2} \sin^{2}{\frac{\theta}{2}}}}{\beta - 1} R$};
    \pgfmathsetmacro{\BIGBETA}{1 / \BETA}
    \pgfmathsetmacro{\INTERSECTION}{(\BIGBETA * cos(\THETA / 2) - sqrt(\BIGBETA * (1 - \BIGBETA * sin(\THETA / 2) * sin(\THETA / 2)))) / (\BIGBETA - 1) * \ISD}
    % NOTICE: As BIGBETA = 1 / BETA, we can reuse RADIUS
    \pgfmathsetmacro{\BIGGAMMA}{asin(\INTERSECTION * sin(\THETA / 2) / \RADIUS)}

    \draw[thick, dashed, name path=arc-j] (-\BEL cm * 1.5 + \INTERSECTION cm, \BEL cm * \SqrtThree / 2)
        arc[start angle=150 - \BIGGAMMA, end angle=150 + \BIGGAMMA, radius=\RADIUS cm]
        coordinate (arc-j-end);
    \draw[thick, dashed, name path=arc-k] (-\BEL cm * 1.5 + \INTERSECTION cm, -\BEL cm * \SqrtThree / 2)
        arc[start angle=210 + \BIGGAMMA, end angle=210 - \BIGGAMMA, radius=\RADIUS cm]
        coordinate (arc-k-end);
    \path [name intersections={of=arc-j and arc-k,by=arc-intersection}];

    \draw[draw, thick] (vertex-1) -- (vertex-2) -- (vertex-3) -- (vertex-4) -- (vertex-5) -- (vertex-6) -- (vertex-1);

    % Approximate with a diamond
    \draw[fill=gray!50] (vertex-4) -- (arc-j-end) -- (arc-intersection) -- (arc-k-end) -- (vertex-4);
\end{tikzpicture}


==> img/graphical-model.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	node distance=3cm,
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
	]
	\node(workload){\textbf{W}orkload};
	\node[right of=workload](interference){\textbf{I}nterference};
	\node[right of=workload, xshift=-1.5cm, yshift=-1cm](qos){\textbf{Q}oS};
	\node[right of=workload, xshift=-1.5cm, yshift=1cm](time){\textbf{T}ime};
	\node[left of=workload, xshift=1.5cm, yshift=1cm](parameters){\textbf{P}arameters};

    \draw[thick, dotted, ->] (parameters) -- (workload);
    \draw[thick, ->] (workload) -- (qos);
    \draw[thick, ->] (interference) -- (qos);
    \draw[thick, dashed, ->] (time) -- (workload);
    \draw[thick, dashed, ->] (time) -- (interference);
    \draw[thick, dashed, ->] (time) -- (qos);
\end{tikzpicture}


==> img/transformer-based-forecasting.tex <==
% !TEX root=../main.tex

\begin{tikzpicture}[
	node distance=3cm,
	text width=2.2cm,
	align=center,
	execute at begin node=\setlength{\baselineskip}{10pt}
]
    \node[draw, minimum width=2.5cm, minimum height=0.8cm](encoder-embed) {Data Embedding};
    \node[draw, minimum width=2.5cm, minimum height=0.8cm, right of=encoder-embed](encoder) {Transformer Encoder};
    \node[draw, minimum width=2.5cm, minimum height=0.8cm, below of=encoder-embed, yshift=1cm](decoder-embed) {Data Embedding};
    \node[draw, minimum width=2.5cm, minimum height=0.8cm, right of=decoder-embed](decoder) {Transformer Decoder};
    \node[draw, minimum width=2.5cm, minimum height=0.8cm, right of=decoder](projection) {Projection};

    \node[text width=3cm, right of=projection, xshift=0.4cm](prediction) {$\hat{\mathbf{x}}^{(t)}, \cdots, \hat{\mathbf{x}}^{(t + O - 1)}$};
    \node[text width=4.4cm, left of=encoder-embed, xshift=-1.2cm, yshift=0.5cm](encoder-data) {$\mathbf{x}^{(t - I)}, \cdots, \mathbf{x}^{(t - 1)}$};
    \node[text width=4.4cm, left of=encoder-embed, xshift=-1.2cm, yshift=-0.5cm](encoder-cond) {$\mathbf{pa}^{(t - I)}(\mathbf{X}), \cdots, \mathbf{pa}^{(t - 1)}(\mathbf{X})$};
    \node[text width=4.4cm, left of=decoder-embed, xshift=-1.2cm, yshift=0.5cm](decoder-data) {$\mathbf{x}^{(t - \frac{I}{2})}, \cdots, \mathbf{x}^{(t - 1)},$ $\mathrm{average}\left\{\mathbf{x}^{(t - I)}, \cdots, \mathbf{x}^{(t - 1)}\right\}$};
    \node[text width=4.4cm, left of=decoder-embed, xshift=-1.2cm, yshift=-0.5cm](decoder-cond) {$\mathbf{pa}^{(t - \frac{I}{2})}(\mathbf{X}), \cdots, \mathbf{pa}^{(t - 1)}(\mathbf{X}),$ $\mathbf{pa}^{(t)}(\mathbf{X}), \cdots, \mathbf{pa}^{(t + O - 1)}(\mathbf{X})$};

	\draw[->, thick] (encoder-embed) -- (encoder);
	\draw[->, thick] (decoder-embed) -- (decoder);
	\draw[->, thick] (encoder) -- node[anchor=west,text width=3cm]{Cross-Attention} (decoder);
	\draw[->, thick] (decoder) -- (projection);

	\draw[->, thick] (projection) -- (prediction);
	\draw[->, thick] (encoder-data) -- +(2.5cm,0) |- (encoder-embed);
	\draw[->, thick] (encoder-cond) -- +(2.5cm,0) |- (encoder-embed);
	\draw[->, thick] (decoder-data) -- +(2.5cm,0) |- (decoder-embed);
	\draw[->, thick] (decoder-cond) -- +(2.5cm,0) |- (decoder-embed);
\end{tikzpicture}

